On the Extremal Maximum Agreement Subtree Problem

Given two phylogenetic trees with the $\{1, \ldots, n\}$ leaf-set the maximum agreement subtree problem asks what is the maximum size of the subset $A \subseteq \{1, \ldots, n\}$ such that the two trees are equivalent when restricted to $A$. The long-standing extremal version of this problem focuses on the smallest number of leaves, $\mathrm{mast}(n)$, on which any two (binary and unrooted) phylogenetic trees with $n$ leaves must agree. In this work we prove that this number grows asymptotically as $\Theta(\log n)$; thus closing the enduring gap between the lower and upper asymptotic bounds on $\mathrm{mast}(n)$.

==> graphics/fig-main-proof.tex <==
\begin{tikzpicture}[scale=0.65]
	\tikzstyle{vertex} = [circle,draw,fill,inner sep=0pt, minimum size=4pt]
	\tikzstyle{edge} = [draw,thick,-]
	\tikzset{vlabel/.style 2 args={#1=1pt of #2}}
	\def\step{0.8}
	\def\subtree(#1,#2,#3,#4)%
		{\draw (#1,#2) -- (#1 - #3,0) -- (#1 + #3,0) -- cycle;%
		 \node [] at (#1,10pt) {#4};}
	 
	\node [vertex] (q1) at (0,0) {};
	\coordinate [] (L1) at (8,5) {};
	\foreach \x/\r/\label/\name in {{3.5/0.7/$Q_x$/qx}, {7/1.1/$Q_y$/qy}, {10.5/0.8/$Q_k$/qk}} {
		\subtree(\x, 1.4, \r, \label);
		\coordinate [] (t) at (\x - 4,1.4 + 4) {};
		\path [name path = p1] (\x,1.4) -- (t);
		\path [name path = p2] (q1) -- (L1);
		\path [name intersections={of=p1 and p2,by=\name}];
		\path [edge] (\x,1.4) -- (\name);
		\node [vertex] at (\name) {};
	}
	\path [edge] (q1) -- (qk); 
	\node [vlabel={above}{q1}] {$Q_1$};
	% ldots:
	\path [] (q1) -- (3.5 - 0.7,0) node [midway] {$\ldots$};
	\path [] (3.5+0.7,0) -- (7 - 1.1,0) node [midway] {$\ldots$};
	\path [] (7+1.1,0) -- (10.5 - 0.8,0) node [midway] {$\ldots$};
	\foreach \vo/\vt in {{q1/qx}, {qx/qy}, {qy/qk}}
		\path [] (\vo) -- (\vt) node [midway,rotate=30,yshift=-4pt] {$\ldots$};
	\begin{pgflowlevelscope}{\pgftransformscale{0.5}}
		\draw [decorate,decoration={brace,amplitude=10pt,mirror},yshift=-5pt,very thick] (5.6,0) -- (7.6,0) node [black,midway,yshift=-0.9cm] {\Huge$X$};
		\draw [decorate,decoration={brace,amplitude=10pt,mirror},yshift=-5pt,very thick] (31.2,0) -- (33.2,0) node [black,midway,yshift=-0.9cm] {\Huge$X$};
		\draw [decorate,decoration={brace,amplitude=10pt,mirror},yshift=-5pt,very thick] (11.8,0) -- (16.2,0) node [black,midway,yshift=-0.9cm] {\Huge$Y$};
		\draw [decorate,decoration={brace,amplitude=10pt,mirror},yshift=-5pt,very thick] (37,0) -- (41.4,0) node [black,midway,yshift=-0.9cm] {\Huge$Y$};
	\end{pgflowlevelscope}
	
	\node [vertex] (rm) at (24,0) {};
	\coordinate [] (L2) at (24-8,5) {};
	\foreach \x/\r\label/\name in {{24-3/0.5/$R_{j_e}$/rje}, {24-4.7/0.5/$R_{j_2}$/rj2}, {24-5.8/0.5/$R_{j_1}$/rj1}, {24-8/0.6/$R_{p}$/rp}, {24-10.6/0.7/$R_1$/r1}} {
		\subtree(\x, 1.4, \r, \label);
		\coordinate [] (t) at (\x + 4,1.4 + 4) {};
		\path [name path = p1] (\x,1.4) -- (t);
		\path [name path = p2] (rm) -- (L2);
		\path [name intersections={of=p1 and p2,by=\name}];
		\path [edge] (\x,1.4) -- (\name);
		\node [vertex] at (\name) {};
	}
	\path [edge] (rm) -- (r1);
	\node [vlabel={above}{rm}] {$R_m$};
	\path [] (rm) -- (24-3+0.5,0) node [midway] {$\ldots$};
	\path [] (24-3-0.5,0) -- (24-4.7+0.5,0) node [midway] {...};
	\path [] (24-5.8-0.5,0) -- (24-8+0.6,0) node [midway] {$\ldots$};
	\path [] (24-8-0.6,0) -- (24-10.6+0.7,0) node [midway] {$\ldots$};
	\foreach \vo/\vt in {{rm/rje}, {rje/rj2}, {rj1/rp}, {rp/r1}}
		\path [] (\vo) -- (\vt) node [midway,rotate=-30,yshift=-4pt] {$\ldots$};
\end{tikzpicture}
